New Complexity Classes in Locally Checkable Labeling for Local Computation Algorithms

Local Computation Algorithms (LCAs), introduced by Rubinfeld, Tamir, Vardi, and Xie (2011), are a special type of sublinear algorithms that, given probing access to a possibly massive input, are required to provide query access to a consistent solution, without maintaining a state between different queries. In this paper, we try to understand LCA through the lens of complexity classifications, described by the following question: Given a target complexity function $f(n)$, is there a problem whose local computation complexity is $f(n)$, up to polylogarithmic factors? We restrict our focus to Locally Checkable Labeling (LCL) problems, which can be seen as constant-degree constraint satisfaction problems. Possible complexity classes of this problem family have been extensively studied in various distributed computation models, including the $\mathrm{VOLUME}$ model proposed by Rosenbaum and Suomela (2020), which is an invariant of local computation algorithms with additional locality requirements. In this paper, we provide new LCL complexity constructions in the $\mathrm{VOLUME}$ model, and generalize the results to LCAs. Specifically, we show that there are LCLs whose probe complexities in the $\mathrm{VOLUME}$ and LCA models are $\Theta(\log^k n)$ and $\tilde \Theta(n^{p/q})$ for any positive integer $k \ge 1$ and rational $p/q \in (0,1]$. Our approach, completely different from the approach to a similar result in the distributed $\mathrm{LOCAL}$ model by Balliu et al. (2018), is to stack instances of complexity $\Theta(\log n)$ and $\tilde \Theta(n^{1/k})$ in the $\mathrm{VOLUME}$ model constructed by Rosenbaum and Suomela (2020).

==> figure/rand-vol-complexity-current.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    axis/.style={line width=0.65pt},
    tick/.style={line width=0.65pt},
    construction/.style={blue!70!black, fill=blue!70!black},
    gapmark/.style={
        blue!70!black,
        line width=2.8pt,
        line cap=round
    },
    ticklabel/.style={font=\small},
    openmark/.style={blue!70!black, font=\bfseries\Large, inner sep=0pt},
    legendlabel/.style={font=\scriptsize, anchor=west}
]

% Schematic horizontal scale. The spacing is chosen for readability,
% not to represent numeric distances between complexity functions.
\coordinate (one)      at (0,0);
\coordinate (lstar)    at (1.35,0);
\coordinate (sqrtlog)  at (2.85,0);
\coordinate (logn)     at (4.35,0);
\coordinate (subpoly)  at (5.50,0);
\coordinate (nthird)   at (7.15,0);
\coordinate (nhalf)    at (8.55,0);
\coordinate (n)        at (9.90,0);

\draw[axis] (-0.35,0) -- (10.25,0);

\foreach \p/\lab in {
    one/{$1$},
    lstar/{$\log^\star n$},
    sqrtlog/{$\sqrt{\log n}$},
    logn/{$\log n$},
    subpoly/{$n^{o(1)}$},
    nthird/{$n^{1/3}$},
    nhalf/{$n^{1/2}$},
    n/{$n$}
}{
    \draw[tick] ($(\p)+(0,-0.32)$) -- ($(\p)+(0,0.32)$);
    \node[ticklabel,below=0.32cm] at (\p) {\lab};
}

\foreach \p in {one,lstar,logn,nthird,nhalf,n}{
    \fill[construction] (\p) circle (3.0pt);
}

\foreach \x in {0.25,0.375,0.50,0.60,0.75}{
    \fill[construction] ($(subpoly)!\x!(nthird)$) circle (2.4pt);
}

\newcommand{\volgapcross}[1]{%
    \draw[gapmark] ($(#1)+(-0.14,-0.14)$) -- ($(#1)+(0.14,0.14)$);
    \draw[gapmark] ($(#1)+(-0.14,0.14)$) -- ($(#1)+(0.14,-0.14)$);
}

\coordinate (gapone)      at ($(one)!0.5!(lstar)$);
\coordinate (gaplstar)    at ($(lstar)!0.5!(sqrtlog)$);
\coordinate (opensqrt)    at ($(sqrtlog)!0.5!(logn)$);
\coordinate (openpolylog) at ($(logn)!0.5!(subpoly)$);
\coordinate (openpolyone) at ($(nthird)!0.5!(nhalf)$);
\coordinate (openpolytwo) at ($(nhalf)!0.5!(n)$);

\volgapcross{gapone}
\volgapcross{gaplstar}

\node[openmark] at ($(opensqrt)+(0,-0.04)$) {?};
\node[openmark] at ($(openpolylog)+(0,-0.04)$) {?};
\node[openmark] at ($(openpolyone)+(0,-0.04)$) {?};
\node[openmark] at ($(openpolytwo)+(0,-0.04)$) {?};

\node[ticklabel,below=0.32cm] at ($(subpoly)!0.50!(nthird)$) {$\cdots$};

\node[legendlabel,anchor=center] at ($(one)!0.5!(n)+(0,0.78)$) {%
    {\color{blue!70!black}\raisebox{0.12ex}{\large$\bullet$}} known construction
    \hspace{0.65cm}
    {\color{blue!70!black}\raisebox{-0.12ex}{\Large\bfseries$\times$}} known gap theorem
    \hspace{0.65cm}
    {\color{blue!70!black}\bfseries\normalsize ?} unknown interval%
};

\end{tikzpicture}


==> figure/rand-vol-complexity-new.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    axis/.style={line width=0.65pt},
    tick/.style={line width=0.65pt},
    construction/.style={blue!70!black, fill=blue!70!black},
    denseconstruction/.style={
        blue!70!black,
        line width=3.2pt,
        line cap=round
    },
    gapmark/.style={
        blue!70!black,
        line width=2.8pt,
        line cap=round
    },
    ticklabel/.style={font=\small},
    openmark/.style={blue!70!black, font=\bfseries\Large, inner sep=0pt},
    legendlabel/.style={font=\scriptsize, anchor=west}
]

% Schematic horizontal scale. The spacing is chosen for readability,
% not to represent numeric distances between complexity functions.
\coordinate (one)      at (0,0);
\coordinate (lstar)    at (1.20,0);
\coordinate (sqrtlog)  at (2.40,0);
\coordinate (logn)     at (3.55,0);
\coordinate (logtwo)   at (4.70,0);
\coordinate (logthree) at (5.85,0);
\coordinate (superlog) at (7.55,0);
\coordinate (subpoly)  at (9.35,0);
\coordinate (n)        at (10.65,0);

\draw[axis] (-0.35,0) -- (10.95,0);

\foreach \p/\lab in {
    one/{$1$},
    lstar/{$\log^\star n$},
    sqrtlog/{$\sqrt{\log n}$},
    logn/{$\log n$},
    logtwo/{$\log^2 n$},
    logthree/{$\log^3 n$},
    n/{$n$}
}{
    \draw[tick] ($(\p)+(0,-0.32)$) -- ($(\p)+(0,0.32)$);
    \node[ticklabel,below=0.32cm] at (\p) {\lab};
}

\draw[tick] ($(superlog)+(0,-0.32)$) -- ($(superlog)+(0,0.32)$);
\node[ticklabel,below=0.32cm] at (superlog) {$2^{\omega(\log\log n)}$};

\draw[tick] ($(subpoly)+(0,-0.32)$) -- ($(subpoly)+(0,0.32)$);
\node[ticklabel,below=0.32cm] at (subpoly) {$n^{o(1)}$};

\draw[denseconstruction] ($(subpoly)+(0.05,0)$) -- (n);

\foreach \p in {one,lstar,logn,logtwo,logthree}{
    \fill[construction] (\p) circle (3.0pt);
}

\foreach \x in {0.143,0.286,0.429,0.571,0.714,0.857}{
    \fill[construction] ($(logthree)!\x!(superlog)$) circle (2.4pt);
}

\newcommand{\volgapcross}[1]{%
    \draw[gapmark] ($(#1)+(-0.14,-0.14)$) -- ($(#1)+(0.14,0.14)$);
    \draw[gapmark] ($(#1)+(-0.14,0.14)$) -- ($(#1)+(0.14,-0.14)$);
}

\coordinate (gapone)     at ($(one)!0.5!(lstar)$);
\coordinate (gaplstar)   at ($(lstar)!0.5!(sqrtlog)$);
\coordinate (opensqrt)   at ($(sqrtlog)!0.5!(logn)$);
\coordinate (openlogone) at ($(logn)!0.5!(logtwo)$);
\coordinate (openlogtwo) at ($(logtwo)!0.5!(logthree)$);
\coordinate (opensubpoly) at ($(superlog)!0.5!(subpoly)$);

\volgapcross{gapone}
\volgapcross{gaplstar}

\node[openmark] at ($(opensqrt)+(0,-0.04)$) {?};
\node[openmark] at ($(openlogone)+(0,-0.04)$) {?};
\node[openmark] at ($(openlogtwo)+(0,-0.04)$) {?};
\node[openmark] at ($(opensubpoly)+(0,-0.04)$) {?};

\node[ticklabel,above=0.22cm] at ($(logthree)!0.50!(superlog)$) {$\cdots$};

\node[legendlabel,anchor=center] at ($(one)!0.5!(n)+(0,0.80)$) {%
    {\color{blue!70!black}\raisebox{0.12ex}{\large$\bullet$}} known construction
    \hspace{0.35cm}
    {\color{blue!70!black}\rule[0.45ex]{0.42cm}{1.1pt}} dense constructions
    \hspace{0.35cm}
    {\color{blue!70!black}\raisebox{-0.12ex}{\Large\bfseries$\times$}} known gap theorem
    \hspace{0.35cm}
    {\color{blue!70!black}\bfseries\normalsize ?} unknown interval%
};

\end{tikzpicture}

